High Girth Spatially-Coupled LDPC Codes with Hierarchical Structure

Quasi-cyclic (QC) low-density parity-check (LDPC) codes are a class of LDPC codes with a simple construction facilitating hardware implementation while achieving excellent performance. In this paper, we introduce an algorithm that constructs QC spatially-coupled (SC) LDPC codes with large girth while keeping the constraint length small. The algorithm offers a "protograph to basegraph" construction, focusing on finding small lifting sizes of QC codes while avoiding short cycles. This work extends the hierarchical quasi-cyclic (HQC) construction for block LDPC codes proposed by Wang et al. to the spatially coupled case. The construction is based on the cycle relevant matrix (CRM) derived from the periodic structure of time-invariant SC-LDPC codes. Numerical results show that the proposed algorithm effectively achieves the target girth with a small lifting factor, enabling low-complexity SC code construction.

==> figures/S_min_dv3_g10_SC.tex <==
\begin{tikzpicture}[scale=1]% [spy using outlines={circle, magnification=6, connect spies}]
	\begin{axis}[
		width=\columnwidth,
		height=0.7\columnwidth,
		xlabel={$w$},    
		ylabel={$ S_\text{min} $},
		 xmin=2, xmax=12,
		 ymin=0, ymax=150,
		% xtick={2, 3, ..., 12},
		ymajorgrids=true,
		xmajorgrids=true,
		legend cell align={left},
		legend style={at={(1, 1)},anchor=north east,font=\footnotesize},
		]
		%---------------------------------------------
		\addplot[
		color=KITred,
		thick,
		mark=x,
		mark size=3pt,
		%forget plot,
		]
		coordinates{
			(2, 44)
                (3, 27)
                (4, 22)
                (5, 19)
                (6, 15)
                (7, 10)
		};
		\addlegendentry{$(3, 6)$ reg. Alg.~\ref{alg_hqc_sc_construction_1}}
            %---------------------------------------------
		\addplot[
		color=KITred,
		thick,
		mark=triangle,
		mark size=4pt,
		%forget plot,
		]
		coordinates{
			(2, 78)
                (3, 48)
                (4, 42)
                (5, 31)
                (6, 25)
                (7, 22)
                (8, 19)
                (11, 13)
		};
		\addlegendentry{$(3, 7)$ reg. Alg.~\ref{alg_hqc_sc_construction_1}}
            %---------------------------------------------
		\addplot[
		color=KITred,
		thick,
		mark=square,
		mark size=3pt,
		%forget plot,
		]
		coordinates{
			(2, 148)
                (3, 92)
                (4, 65)
                (5, 53)
                (6, 47)
                (7, 42)
                (8, 37)
                (9, 32)
                (11, 29)
		};
		\addlegendentry{$(3, 8)$ reg. Alg.~\ref{alg_hqc_sc_construction_1}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%---------------------------------------------
		\addplot[
		color=KITgreen,
		thick,
            dashed,
		mark=x,
		mark size=3pt,
            mark options={solid}
		%forget plot,
		]
		coordinates{
			(2, 26)
                (3, 18)
                (4, 12)
                (5, 10)
                (7, 7)
		};
		\addlegendentry{$(3, 6)$ reg. Alg.~\ref{alg_hqc_sc_construction_2}}
            %---------------------------------------------
		\addplot[
		color=KITgreen,
		thick,
            dashed,
		mark=triangle,
		mark size=4pt,
            mark options={solid}
		%forget plot,
		]
		coordinates{
			(2, 43)
                (3, 27)
                (4, 19)
                (5, 16)
                (6, 13)
                (7, 11)
                (10, 7)
		};
		\addlegendentry{$(3, 7)$ reg. Alg.~\ref{alg_hqc_sc_construction_2}}
            %---------------------------------------------
		\addplot[
		color=KITgreen,
		thick,
            dashed,
		mark=square,
		mark size=3pt,
            mark options={solid}
		%forget plot,
		]
		coordinates{
			(2, 62)
                (3, 39)
                (4, 28)
                (5, 24)
                (6, 19)
                (8, 15)
                (10, 12)
		};
		\addlegendentry{$(3, 8)$ reg. Alg.~\ref{alg_hqc_sc_construction_2}}
	\end{axis}
%	\spy [blue, size=2.5cm] on (axis cs:2.8, 1e-3) in node[fill=white] at (axis cs:2.4, 1e-4);
\end{tikzpicture}


==> figures/S_min_dv4_dc20_SC.tex <==
\begin{tikzpicture}[scale=1]% [spy using outlines={circle, magnification=6, connect spies}]
	\begin{axis}[
		width=\columnwidth,
		height=0.7\columnwidth,
		xlabel={$w$},    
		ylabel={$ S_\text{min} $},
		xmin=2, xmax=15,
		ymin=0, ymax=500,
		% xtick={2, 3, ..., 12},
		ymajorgrids=true,
		xmajorgrids=true,
		legend cell align={left},
		legend style={at={(1, 1)},anchor=north east,font=\footnotesize},
		]
            %---------------------------------------------
		\addplot[
		color=KITred,
		thick,
		mark=x,
		mark size=3pt,
		forget plot,
            opacity=0,
		]
		coordinates{
			(2, 20)
			(3, 14)
			(4, 10)
		};
		% \addlegendentry{$(3, 15)$ reg. girth 8 Alg.~\ref{alg_hqc_sc_construction_1}}
            %---------------------------------------------
		\addplot[
		color=KITred,
		thick,
		mark=triangle,
		mark size=4pt,
		%forget plot,
		]
		coordinates{
			(2, 630)
			(3, 394)
			(4, 288)
                (5, 240)
                (6, 218)
                (7, 182)
                (8, 164)
                (9, 138)
                (10, 130)
                (11, 114)
                (12, 108)
                (13, 104)
                (14, 98)
                (15, 94)
                (16, 86)
                (17, 82)
                (18, 74)
		};
		\addlegendentry{$(3, 15)$ reg. girth 10 Alg.~\ref{alg_hqc_sc_construction_1}}
		%---------------------------------------------
		\addplot[
		color=KITred,
		thick,
		mark=square,
		mark size=3pt,
		%forget plot,
		]
		coordinates{
			(2, 196)
			(3, 129)
			(4, 96)
			(5, 82)
			(6, 68)
			(7, 60)
			(8, 58)
			(9, 49)
			(10, 42)
			(11, 37)
			(12, 35)
			(13, 32)
			(14, 29)
			(16, 25)
			(17, 23)
			(18, 21)
			(23, 15)
		};
		\addlegendentry{$(4, 20)$ reg. girth 8 Alg.~\ref{alg_hqc_sc_construction_1}}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %---------------------------------------------
		\addplot[
		color=KITgreen,
		thick,
            dashed,
		mark=x,
		mark size=3pt,
		forget plot,
            opacity=0,
		]
		coordinates{
			(2, 7)
			(3, 5)
		};
		% \addlegendentry{$(3, 15)$ reg. girth 8 Alg.~\ref{alg_hqc_sc_construction_2}}
            %---------------------------------------------
		\addplot[
		color=KITgreen,
		thick,
            dashed,
		mark=triangle,
		mark size=4pt,
            mark options={solid}
		%forget plot,
		]
		coordinates{
			(2, 117)
			(3, 72)
			(4, 54)
                (5, 43)
                (6, 37)
                (7, 31)
                (8, 27)
                (10, 24)
                (11, 22)
                (13, 19)
                (15, 16)
		};
		\addlegendentry{$(3, 15)$ reg. girth 10 Alg.~\ref{alg_hqc_sc_construction_2}}
		%---------------------------------------------
		\addplot[
		color=KITgreen,
		thick,
		dashed,
		mark=square,
		mark size=3pt,
		mark options={solid}
		%forget plot,
		]
		coordinates{
			(2, 30)
			(3, 19)
			(4, 14)
			(5, 12)
			(6, 10)
		};
		\addlegendentry{$(4, 20)$ reg. girth 8 Alg.~\ref{alg_hqc_sc_construction_2}}
		%---------------------------------------------
		\addplot[
		color=KITgreen,
		thick,
		dashed,
		mark=o,
		mark size=3pt,
		mark options={solid}
		%forget plot,
		]
		coordinates{
			(4, 461)
			(5, 365)
			(6, 329)
			(7, 293)
			(8, 233)
			(9, 209)
			(10, 194)
			(11, 176)
			(12, 164)
			(13, 152)
			(14, 146)
			(15, 137)
			(16, 125)
			(17, 113)
			(19, 101)
		};
		\addlegendentry{$(4, 20)$ reg. girth 10 Alg.~\ref{alg_hqc_sc_construction_2}}
	\end{axis}
	%	\spy [blue, size=2.5cm] on (axis cs:2.8, 1e-3) in node[fill=white] at (axis cs:2.4, 1e-4);
\end{tikzpicture}


==> figures/comparison_dv3_dv6_g6_g10.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=\columnwidth,
    height=0.7\columnwidth,
    xlabel={$ {E_{\text{b}}}/{N_0} $ (dB)},    
    ylabel={BER},
     xmin=0, xmax=4,
     ymin=5e-8, ymax=2e-1,
    % xtick={2.4,2.8,3.2,3.6,4.0},
    %ytick={0,20,40,60,80,100,120},
    ymajorgrids=true,
    xmajorgrids=true,
    % grid style=dashed,
    legend cell align={left},
    legend style={at={(1, 1)},anchor=north east,font=\scriptsize},
]
\addplot[
color={rgb,255:red,0; green,100; blue,170},
line width=.6,
mark=x,
mark size=2pt,
] 
coordinates{
	(100, 100)
};
\addlegendentry{girth 6};
\addplot[
color={rgb,255:red,223; green,155; blue,27},
line width=.6,
mark=x,
mark size=2pt,
] 
coordinates{
	(100, 100)
};
\addlegendentry{girth 10};
%\addplot[
%color={rgb,255:red,162; green,34; blue,35},
%line width=.6,
%mark=triangle,
%mark size=2pt,
%] 
%coordinates{
%	(100, 100)
%};
%\addlegendentry{code in~\cite{NB21}};
%---------------------------------------------
\addplot[
color={rgb,255:red,0; green,100; blue,170},
line width=.6,
mark=x,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.1955e-01)
(2.0000e-01, 1.0876e-01)
(4.0000e-01, 9.4555e-02)
(6.0000e-01, 7.8492e-02)
(8.0000e-01, 6.0110e-02)
(1.0000e+00, 3.4554e-02)
(1.2000e+00, 1.9411e-02)
(1.4000e+00, 7.5492e-03)
(1.6000e+00, 2.2849e-03)
(1.8000e+00, 6.3413e-04)
(2.0000e+00, 2.0245e-04)
(2.2000e+00, 6.8053e-05)
(2.4000e+00, 1.9836e-05)
(2.6000e+00, 7.5019e-06)
(2.7000e+00, 4.6776e-06)
(2.8000e+00, 3.0187e-06)
(2.9000e+00, 1.9043e-06)
(3.0000e+00, 1.2544e-06)
(3.1000e+00, 8.3290e-07)
(3.2000e+00, 5.9966e-07)
(3.3000e+00, 3.4607e-07)
(3.4000e+00, 2.6859e-07)
(3.5000e+00, 1.6475e-07)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,0; green,100; blue,170},
line width=.6,
mark=x,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.1965e-01)
(2.0000e-01, 1.0858e-01)
(4.0000e-01, 9.3256e-02)
(6.0000e-01, 7.8477e-02)
(8.0000e-01, 5.6990e-02)
(1.0000e+00, 3.3023e-02)
(1.2000e+00, 1.4424e-02)
(1.4000e+00, 4.8175e-03)
(1.6000e+00, 1.3165e-03)
(1.8000e+00, 2.9837e-04)
(2.0000e+00, 6.0424e-05)
(2.2000e+00, 1.3434e-05)
(2.4000e+00, 2.8781e-06)
(2.6000e+00, 9.2513e-07)
(2.7000e+00, 5.1128e-07)
(2.8000e+00, 2.9161e-07)
(2.9000e+00, 1.8389e-07)
(3.0000e+00, 1.1423e-07)
(3.1000e+00, 8.1185e-08)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,0; green,100; blue,170},
line width=.6,
mark=x,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.1993e-01)
(2.0000e-01, 1.0760e-01)
(4.0000e-01, 9.3656e-02)
(6.0000e-01, 7.7361e-02)
(8.0000e-01, 5.6045e-02)
(1.0000e+00, 3.3982e-02)
(1.2000e+00, 1.7090e-02)
(1.4000e+00, 5.5298e-03)
(1.6000e+00, 1.5043e-03)
(1.8000e+00, 3.9545e-04)
(2.0000e+00, 1.0421e-04)
(2.2000e+00, 3.0474e-05)
(2.6000e+00, 4.6574e-06)
(2.7000e+00, 2.9560e-06)
(2.8000e+00, 2.0501e-06)
(2.9000e+00, 1.3709e-06)
(3.0000e+00, 9.7499e-07)
(3.1000e+00, 6.7958e-07)
(3.2000e+00, 4.3917e-07)
(3.3000e+00, 3.1176e-07)
(3.4000e+00, 2.0544e-07)
(3.5000e+00, 1.2247e-07)
(3.6000e+00, 9.1100e-08)
(3.7000e+00, 5.4579e-08)
(3.8000e+00, 4.2243e-08)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,0; green,100; blue,170},
line width=.6,
mark=x,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.1921e-01)
(2.0000e-01, 1.0830e-01)
(4.0000e-01, 9.3858e-02)
(6.0000e-01, 7.8184e-02)
(8.0000e-01, 5.7515e-02)
(1.0000e+00, 3.4451e-02)
(1.2000e+00, 1.5081e-02)
(1.4000e+00, 5.6322e-03)
(1.6000e+00, 1.4252e-03)
(1.8000e+00, 3.9057e-04)
(2.0000e+00, 8.3908e-05)
(2.2000e+00, 1.9891e-05)
(2.4000e+00, 6.7367e-06)
(2.6000e+00, 2.2783e-06)
(2.7000e+00, 1.3812e-06)
(2.8000e+00, 8.8315e-07)
(2.9000e+00, 5.5394e-07)
(3.0000e+00, 3.4921e-07)
(3.1000e+00, 2.3947e-07)
(3.2000e+00, 1.7442e-07)
(3.3000e+00, 1.1709e-07)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,0; green,100; blue,170},
line width=.6,
mark=x,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.1938e-01)
(2.0000e-01, 1.0858e-01)
(4.0000e-01, 9.2987e-02)
(6.0000e-01, 7.8044e-02)
(8.0000e-01, 5.6888e-02)
(1.0000e+00, 3.3704e-02)
(1.2000e+00, 1.4141e-02)
(1.4000e+00, 5.5958e-03)
(1.6000e+00, 1.3473e-03)
(1.8000e+00, 2.9513e-04)
(2.0000e+00, 7.6735e-05)
(2.2000e+00, 1.6277e-05)
(2.4000e+00, 4.7398e-06)
(2.6000e+00, 1.5039e-06)
(2.7000e+00, 9.5652e-07)
(2.8000e+00, 6.4600e-07)
(2.9000e+00, 4.1007e-07)
(3.0000e+00, 2.8308e-07)
(3.1000e+00, 1.8215e-07)
(3.2000e+00, 1.2554e-07)
(3.3000e+00, 8.7048e-08)
(3.4000e+00, 6.3355e-08)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,0; green,100; blue,170},
line width=.6,
mark=x,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.1909e-01)
(2.0000e-01, 1.0818e-01)
(4.0000e-01, 9.3581e-02)
(6.0000e-01, 7.9868e-02)
(8.0000e-01, 6.0108e-02)
(1.0000e+00, 3.9484e-02)
(1.2000e+00, 2.2329e-02)
(1.4000e+00, 1.1441e-02)
(1.6000e+00, 5.2662e-03)
(1.8000e+00, 2.7567e-03)
(2.0000e+00, 1.4405e-03)
(2.2000e+00, 8.4070e-04)
(2.4000e+00, 5.2974e-04)
(2.6000e+00, 2.9080e-04)
(2.8000e+00, 1.7376e-04)
(3.0000e+00, 1.0246e-04)
(3.2000e+00, 5.1475e-05)
(3.4000e+00, 3.1313e-05)
(3.6000e+00, 1.7351e-05)
(3.8000e+00, 8.3926e-06)
(4.0000e+00, 4.2919e-06)
(4.2000e+00, 2.2289e-06)
(4.4000e+00, 1.1039e-06)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,0; green,100; blue,170},
line width=.6,
mark=x,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.1918e-01)
(2.0000e-01, 1.0852e-01)
(4.0000e-01, 9.4389e-02)
(6.0000e-01, 7.8304e-02)
(8.0000e-01, 5.8703e-02)
(1.0000e+00, 3.5787e-02)
(1.2000e+00, 1.6345e-02)
(1.4000e+00, 5.8917e-03)
(1.6000e+00, 1.6578e-03)
(1.8000e+00, 4.9054e-04)
(2.0000e+00, 1.4706e-04)
(2.2000e+00, 6.5709e-05)
(2.4000e+00, 2.9362e-05)
(2.6000e+00, 1.5389e-05)
(2.8000e+00, 9.1294e-06)
(3.0000e+00, 5.4200e-06)
(3.2000e+00, 3.3641e-06)
(3.4000e+00, 1.9186e-06)
(3.6000e+00, 1.1862e-06)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,0; green,100; blue,170},
line width=.6,
mark=x,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.1896e-01)
(2.0000e-01, 1.0774e-01)
(4.0000e-01, 9.4429e-02)
(6.0000e-01, 7.7204e-02)
(8.0000e-01, 5.6072e-02)
(1.0000e+00, 3.5165e-02)
(1.2000e+00, 1.5020e-02)
(1.4000e+00, 4.9309e-03)
(1.6000e+00, 1.6416e-03)
(1.8000e+00, 3.9643e-04)
(2.0000e+00, 1.1424e-04)
(2.2000e+00, 3.6859e-05)
(2.4000e+00, 1.2662e-05)
(2.6000e+00, 5.9498e-06)
(2.8000e+00, 2.8248e-06)
(3.0000e+00, 1.3587e-06)
(3.2000e+00, 6.4014e-07)
(3.4000e+00, 2.9362e-07)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,223; green,155; blue,27},
line width=.6,
mark=o,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.1934e-01)
(2.0000e-01, 1.0792e-01)
(4.0000e-01, 9.3950e-02)
(6.0000e-01, 7.8615e-02)
(8.0000e-01, 5.7667e-02)
(1.0000e+00, 3.3529e-02)
(1.2000e+00, 1.4336e-02)
(1.4000e+00, 4.5702e-03)
(1.6000e+00, 1.1908e-03)
(1.8000e+00, 2.7328e-04)
(2.0000e+00, 6.2337e-05)
(2.2000e+00, 1.3383e-05)
(2.4000e+00, 2.9544e-06)
(2.6000e+00, 7.7660e-07)
(2.7000e+00, 4.7723e-07)
(2.8000e+00, 2.8202e-07)
(2.9000e+00, 2.2575e-07)
(3.0000e+00, 1.4455e-07)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,223; green,155; blue,27},
line width=.6,
mark=o,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.1984e-01)
(2.0000e-01, 1.0874e-01)
(4.0000e-01, 9.4980e-02)
(6.0000e-01, 7.7659e-02)
(8.0000e-01, 5.6086e-02)
(1.0000e+00, 3.3939e-02)
(1.2000e+00, 1.5331e-02)
(1.4000e+00, 5.0598e-03)
(1.6000e+00, 1.0964e-03)
(1.8000e+00, 2.6556e-04)
(2.0000e+00, 4.7506e-05)
(2.2000e+00, 1.0556e-05)
(2.4000e+00, 2.1585e-06)
(2.6000e+00, 5.8550e-07)
(2.7000e+00, 3.6311e-07)
(2.8000e+00, 2.3133e-07)
(2.9000e+00, 1.6172e-07)
(3.0000e+00, 1.0532e-07)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,223; green,155; blue,27},
line width=.6,
mark=o,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.2005e-01)
(2.0000e-01, 1.0792e-01)
(4.0000e-01, 9.4469e-02)
(6.0000e-01, 7.8294e-02)
(8.0000e-01, 5.6723e-02)
(1.0000e+00, 3.3568e-02)
(1.2000e+00, 1.4402e-02)
(1.4000e+00, 4.6798e-03)
(1.6000e+00, 1.2798e-03)
(1.8000e+00, 2.8744e-04)
(2.0000e+00, 6.3340e-05)
(2.6000e+00, 7.9134e-07)
(2.7000e+00, 4.9739e-07)
(2.8000e+00, 3.0135e-07)
(2.9000e+00, 1.9228e-07)
(3.0000e+00, 1.2839e-07)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,223; green,155; blue,27},
line width=.6,
mark=o,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.1963e-01)
(2.0000e-01, 1.0897e-01)
(4.0000e-01, 9.4740e-02)
(6.0000e-01, 7.9222e-02)
(8.0000e-01, 5.9477e-02)
(1.0000e+00, 3.4524e-02)
(1.2000e+00, 1.6968e-02)
(1.4000e+00, 5.6896e-03)
(1.6000e+00, 1.6590e-03)
(1.8000e+00, 3.9138e-04)
(2.0000e+00, 1.0212e-04)
(2.2000e+00, 2.6178e-05)
(2.4000e+00, 6.9837e-06)
(2.6000e+00, 2.0684e-06)
(2.7000e+00, 1.1432e-06)
(2.8000e+00, 6.7639e-07)
(2.9000e+00, 3.8950e-07)
(3.0000e+00, 2.3813e-07)
(3.1000e+00, 1.5294e-07)
(3.2000e+00, 1.0380e-07)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,223; green,155; blue,27},
line width=.6,
mark=o,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.1872e-01)
(2.0000e-01, 1.0800e-01)
(4.0000e-01, 9.4756e-02)
(6.0000e-01, 7.7312e-02)
(8.0000e-01, 5.5943e-02)
(1.0000e+00, 3.5892e-02)
(1.2000e+00, 1.4955e-02)
(1.4000e+00, 4.3269e-03)
(1.6000e+00, 1.2820e-03)
(1.8000e+00, 2.4030e-04)
(2.0000e+00, 5.0637e-05)
(2.2000e+00, 8.5296e-06)
(2.4000e+00, 2.2224e-06)
(2.5000e+00, 1.0555e-06)
(2.6000e+00, 6.2517e-07)
(2.7000e+00, 3.6821e-07)
(2.8000e+00, 2.0859e-07)
(2.9000e+00, 1.6532e-07)
(3.0000e+00, 1.0817e-07)
(3.1000e+00, 7.2705e-08)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,223; green,155; blue,27},
line width=.6,
mark=o,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.2007e-01)
(2.0000e-01, 1.0817e-01)
(4.0000e-01, 9.4347e-02)
(6.0000e-01, 7.8833e-02)
(8.0000e-01, 5.8665e-02)
(1.0000e+00, 3.4674e-02)
(1.2000e+00, 1.4877e-02)
(1.4000e+00, 4.6767e-03)
(1.6000e+00, 1.2604e-03)
(1.8000e+00, 2.9409e-04)
(2.0000e+00, 5.7166e-05)
(2.2000e+00, 1.2004e-05)
(2.4000e+00, 2.4641e-06)
(2.5000e+00, 1.2645e-06)
(2.6000e+00, 6.9967e-07)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,223; green,155; blue,27},
line width=.6,
mark=o,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.1915e-01)
(2.0000e-01, 1.0866e-01)
(4.0000e-01, 9.4931e-02)
(6.0000e-01, 7.9282e-02)
(8.0000e-01, 5.6283e-02)
(1.0000e+00, 3.2212e-02)
(1.2000e+00, 1.4562e-02)
(1.4000e+00, 4.5835e-03)
(1.6000e+00, 9.8248e-04)
(1.8000e+00, 2.5826e-04)
(2.0000e+00, 5.3795e-05)
(2.2000e+00, 1.0915e-05)
(2.4000e+00, 2.2261e-06)
(2.5000e+00, 1.1889e-06)
(2.6000e+00, 5.9896e-07)
(2.7000e+00, 3.7555e-07)
(2.8000e+00, 2.2819e-07)
(2.9000e+00, 1.7317e-07)
};
%---------------------------------------------
\addplot[
color={rgb,255:red,223; green,155; blue,27},
line width=.6,
mark=o,
mark size=2pt,
forget plot,
]
coordinates{
(0.0000e+00, 1.2031e-01)
(2.0000e-01, 1.0678e-01)
(4.0000e-01, 9.4077e-02)
(6.0000e-01, 7.7848e-02)
(8.0000e-01, 5.5876e-02)
(1.0000e+00, 3.3971e-02)
(1.2000e+00, 1.4833e-02)
(1.4000e+00, 4.8566e-03)
(1.6000e+00, 1.1625e-03)
(1.8000e+00, 2.5518e-04)
(2.0000e+00, 5.3208e-05)
(2.2000e+00, 9.7870e-06)
(2.4000e+00, 2.4110e-06)
(2.5000e+00, 1.2445e-06)
(2.6000e+00, 7.3805e-07)
(2.7000e+00, 4.2206e-07)
(2.8000e+00, 2.5216e-07)
(2.9000e+00, 1.7202e-07)
(3.0000e+00, 1.2441e-07)
(3.1000e+00, 7.5487e-08)
(3.2000e+00, 5.3626e-08)
};
%---------------------------------------------
%\addplot[
%color={rgb,255:red,162; green,34; blue,35},
%line width=.6,
%mark=triangle,
%mark size=2pt,
%forget plot,
%]
%coordinates{
%(0.0000e+00, 1.2508e-01)
%(2.0000e-01, 1.1269e-01)
%(4.0000e-01, 9.8799e-02)
%(6.0000e-01, 8.1836e-02)
%(8.0000e-01, 6.5549e-02)
%(1.0000e+00, 4.7475e-02)
%(1.2000e+00, 3.1982e-02)
%(1.4000e+00, 2.0281e-02)
%(1.6000e+00, 1.1019e-02)
%(1.8000e+00, 6.0587e-03)
%(2.0000e+00, 3.0126e-03)
%(2.2000e+00, 1.4255e-03)
%(2.4000e+00, 6.3587e-04)
%(2.6000e+00, 2.7541e-04)
%(2.8000e+00, 1.1291e-04)
%(3.0000e+00, 4.5215e-05)
%(3.2000e+00, 1.6507e-05)
%(3.4000e+00, 6.7594e-06)
%};
\end{semilogyaxis}
\end{tikzpicture}

==> figures/cost_function_table.tex <==
\begin{tikzpicture}[scale=0.9]
	\def\step{21pt}
	\node (a1) at (0, 5) {$ a_1 $};
	\node (a2) at ([yshift=-\step] a1.center) {$ a_2 $};
	\node (a3) at ([yshift=-\step] a2.center) {$ a_3 $};
	\node (a4) at ([yshift=-\step] a3.center) {$ a_4 $};
	\node (a5) at ([yshift=-\step] a4.center) {$ a_5 $};
	\node (a6) at ([yshift=-\step] a5.center) {$ a_6 $};
	\node (a7) at ([yshift=-\step] a6.center) {$ a_7 $};
	
	\node at ([xshift=1*\step, yshift=0.9*\step] a1.center) {$ 0 $};
	\node at ([xshift=2*\step, yshift=0.9*\step] a1.center) {$ 1 $};
	\node[font=\footnotesize] at ([xshift=5.2*\step, yshift=0.9*\step] a1.center) {$ S_x\!-\!1 $};
	
	\fill[black!10] ([xshift=0.5*\step, yshift=0.5*\step] a1.center) rectangle ([xshift=2.5*\step, yshift=-6.5*\step] a1.center);
	\fill[black!10] ([xshift=4.7*\step, yshift=0.5*\step] a1.center) rectangle ([xshift=5.7*\step, yshift=-6.5*\step] a1.center);
	
	\foreach \i in {1, 2, ..., 7}
		\node at ([xshift=3.67*\step, yshift=1*\step-\step*\i] a1.center) {$ \dots $};
	
	\node[font=\tiny] at ([xshift=1*\step, yshift=-0.1*\step] a1.center) {$ C_{a_1,0} $};
	\node[font=\tiny] at ([xshift=2*\step, yshift=-0.1*\step] a1.center) {$ C_{a_1,1} $};
	\node[font=\tiny] at ([xshift=1*\step, yshift=-0.1*\step] a2.center) {$ C_{a_2,0} $};
	\node[font=\tiny] at ([xshift=2*\step, yshift=0.1*\step] a2.center) {$ \ddots $};
	\node[font=\tiny] at ([xshift=1*\step, yshift=0.1*\step] a3.center) {$ \vdots $};
	\node[font=\tiny] at ([xshift=2*\step, yshift=0.1*\step] a3.center) {$ \ddots $};
	
	\foreach \i in {1, 2, ..., 8}{
		\draw ([xshift=0.5*\step, yshift=1.5*\step-\step*\i] a1.center) -- ([xshift=3.0*\step, yshift=1.5*\step-\step*\i] a1.center);
		\draw ([xshift=4.2*\step, yshift=1.5*\step-\step*\i] a1.center) -- ([xshift=5.7*\step, yshift=1.5*\step-\step*\i] a1.center);
	}
	\foreach \i in {1, 2, 3}
	\draw ([xshift=-0.5*\step+\step*\i, yshift=1.5*\step-\step] a1.center) -- ([xshift=-0.5*\step+\step*\i, yshift=1.5*\step-\step*8] a1.center);
	
	\foreach \i in {1, 2}
	\draw ([xshift=3.7*\step+\step*\i, yshift=1.5*\step-\step] a1.center) -- ([xshift=3.7*\step+\step*\i, yshift=1.5*\step-\step*8] a1.center);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node (b1) at (5.2, 5) {$ b_1 $};
	\node (b2) at ([yshift=-\step] b1.center) {$ b_2 $};
	\node (b3) at ([yshift=-\step] b2.center) {$ b_3 $};
	\node (b4) at ([yshift=-\step] b3.center) {$ b_4 $};
	\node (b5) at ([yshift=-\step] b4.center) {$ b_5 $};
	\node (b6) at ([yshift=-\step] b5.center) {$ b_6 $};
	\node (b7) at ([yshift=-\step] b6.center) {$ b_7 $};
	
	\node at ([xshift=1*\step, yshift=0.9*\step] b1.center) {$ 0 $};
	\node at ([xshift=2*\step, yshift=0.9*\step] b1.center) {$ 1 $};
	\node[font=\footnotesize] at ([xshift=5.2*\step, yshift=0.9*\step] b1.center) {$ S_y\!-\!1 $};
	
	\foreach \i in {1, 2, ..., 7}
	\node at ([xshift=3.67*\step, yshift=1*\step-\step*\i] b1.center) {$ \dots $};
	
	\fill[black!10] ([xshift=0.5*\step, yshift=0.5*\step] b1.center) rectangle ([xshift=2.5*\step, yshift=-6.5*\step] b1.center);
	\fill[black!10] ([xshift=4.7*\step, yshift=0.5*\step] b1.center) rectangle ([xshift=5.7*\step, yshift=-6.5*\step] b1.center);
	
	\node[font=\tiny] at ([xshift=1*\step, yshift=-0.1*\step] b1.center) {$ C_{b_1,0} $};
	\node[font=\tiny] at ([xshift=2*\step, yshift=-0.1*\step] b1.center) {$ C_{b_1,1} $};
	\node[font=\tiny] at ([xshift=1*\step, yshift=-0.1*\step] b2.center) {$ C_{b_2,0} $};
	\node[font=\tiny] at ([xshift=2*\step, yshift=0.1*\step] b2.center) {$ \ddots $};
	\node[font=\tiny] at ([xshift=1*\step, yshift=0.1*\step] b3.center) {$ \vdots $};
	\node[font=\tiny] at ([xshift=2*\step, yshift=0.1*\step] b3.center) {$ \ddots $};
	
	\foreach \i in {1, 2, ..., 8}{
		\draw ([xshift=0.5*\step, yshift=1.5*\step-\step*\i] b1.center) -- ([xshift=3.0*\step, yshift=1.5*\step-\step*\i] b1.center);
		\draw ([xshift=4.2*\step, yshift=1.5*\step-\step*\i] b1.center) -- ([xshift=5.7*\step, yshift=1.5*\step-\step*\i] b1.center);
	}
	\foreach \i in {1, 2, 3}
		\draw ([xshift=-0.5*\step+\step*\i, yshift=1.5*\step-\step] b1.center) -- ([xshift=-0.5*\step+\step*\i, yshift=1.5*\step-\step*8] b1.center);
		
	\foreach \i in {1, 2}
		\draw ([xshift=3.7*\step+\step*\i, yshift=1.5*\step-\step] b1.center) -- ([xshift=3.7*\step+\step*\i, yshift=1.5*\step-\step*8] b1.center);
\end{tikzpicture}
